Causal Feature Selection via Orthogonal Search

The problem of inferring the direct causal parents of a response variable among a large set of explanatory variables is of high practical importance in many disciplines. However, established approaches often scale at least exponentially with the number of explanatory variables, are difficult to extend to nonlinear relationships, and are difficult to extend to cyclic data. Inspired by {\em Debiased} machine learning methods, we study a one-vs.-the-rest feature selection approach to discover the direct causal parent of the response. We propose an algorithm that works for purely observational data while also offering theoretical guarantees, including the case of partially nonlinear relationships possibly under the presence of cycles. As it requires only one estimation for each variable, our approach is applicable even to large graphs. We demonstrate significant improvements compared to established approaches.

==> TMLR 2022_ Causal Feature Selection via Orthogonal Search 2/supplementary_plots.tex <==
\clearpage
% % \if{0}
\section{Supplementary Figures for Parameter Estimation}
\label{appendix:estimations}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 500 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 10 nodes, 100 observations, 100 simulations
    \caption{0.1 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 10 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.3 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 10 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 100 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 100 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 10 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 10 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 10 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\clearpage
%%%%% metrics
\section{Supplemntary Figures for Performace in Inferring Direct Causes, Accuracy as Metric}
\label{appendix:accuracy}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                      \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 1000 observations, 100 simulations
    \caption{5 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 100 observations, 100 simulations
    \caption{10 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 500 observations, 100 simulations
    \caption{10 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 1000 observations, 100 simulations
    \caption{10 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 100 observations, 100 simulations
    \caption{20 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 500 observations, 100 simulations
    \caption{20 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 1000 observations, 100 simulations
    \caption{20 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 100 observations, 100 simulations
    \caption{50 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 500 observations, 100 simulations
    \caption{50 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 1000 observations, 100 simulations
    \caption{50 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\clearpage
\section{Supplemntary Figures for Performace in Inferring Direct Causes, F1 Score as Metric}
\label{appendix:f1}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 1000 observations, 100 simulations
    \caption{5 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 100 observations, 100 simulations
    \caption{10 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 500 observations, 100 simulations
    \caption{10 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 1000 observations, 100 simulations
    \caption{10 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 100 observations, 100 simulations
    \caption{20 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 500 observations, 100 simulations
    \caption{20 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 1000 observations, 100 simulations
    \caption{20 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 100 observations, 100 simulations
    \caption{50 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 500 observations, 100 simulations
    \caption{50 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 1000 observations, 100 simulations
    \caption{50 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


==> supplementary_plots.tex <==
\clearpage
% % \if{0}
\section{Supplementary Figures for Parameter Estimation}
\label{appendix:estimations}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 500 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.1 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.1 sparsity, 10 nodes, 100 observations, 100 simulations
    \caption{0.1 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 10 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.3 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 10 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 100 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 20 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 100 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 500 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity01n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % sparsity 0.1, 50 nodes, 1000 observations, 100 simulations
    \caption{connectivity 0.1, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 10 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 20 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 100 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 500 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity03n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 50 nodes, 1000 observations, 100 simulations
    \caption{0.3 connectivity, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 5 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.3 sparsity, 5 nodes, 10 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 10 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 10 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 10 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 20 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 20 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 100 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 100 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 500 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 500 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma001.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.01$, $p_n = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma01.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.1$, $p_n = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.3$, $p_n = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 0.5$, $p_n = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.3$} 
                \label{fig:subfig13}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 0.5$} 
                \label{fig:subfig14}
            \end{subfigure}
        &
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/parameter_estimations_version1/parentVSnonparent_lasso/appendix/sparsity05n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.22cm, font=\color{black}] {  \scalebox{0.3}{$\hat{\theta}$} };
                    \end{tikzpicture}
                } 
                \caption{$\sigma^2 = 1$, $p_n = 1$} 
                \label{fig:subfig15}
            \end{subfigure}
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-5-1.west) node[midway,below,sloped]{noise level};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{prob. nonlinear};
    \end{tikzpicture}
    % 0.5 sparsity, 50 nodes, 1000 observations, 100 simulations
    \caption{0.5 connectivity, 50 nodes, 1000 observations, 100 simulations. Distribution of the estimated $\theta$ values for the true and false causal parents in 100 simulations. The vertical lines indicate the ground truth values for the causal parents linear coefficients. In general we observe that in all settings with enough observations the parameter estimation works reliably.}
    \label{}
\end{figure*}

\clearpage
%%%%% metrics
\section{Supplemntary Figures for Performace in Inferring Direct Causes, Accuracy as Metric}
\label{appendix:accuracy}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                      \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 1000 observations, 100 simulations
    \caption{5 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 100 observations, 100 simulations
    \caption{10 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 500 observations, 100 simulations
    \caption{10 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 1000 observations, 100 simulations
    \caption{10 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 100 observations, 100 simulations
    \caption{20 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 500 observations, 100 simulations
    \caption{20 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 1000 observations, 100 simulations
    \caption{20 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 100 observations, 100 simulations
    \caption{50 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 500 observations, 100 simulations
    \caption{50 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/accuracy/n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{Accuracy}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 1000 observations, 100 simulations
    \caption{50 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\clearpage
\section{Supplemntary Figures for Performace in Inferring Direct Causes, F1 Score as Metric}
\label{appendix:f1}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 100 observations, 100 simulations
    \caption{5 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n5observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 5 nodes, 1000 observations, 100 simulations
    \caption{5 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 100 observations, 100 simulations
    \caption{10 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 500 observations, 100 simulations
    \caption{10 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n10observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 10 nodes, 1000 observations, 100 simulations
    \caption{10 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 100 observations, 100 simulations
    \caption{20 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 500 observations, 100 simulations
    \caption{20 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n20observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 20 nodes, 1000 observations, 100 simulations
    \caption{20 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability03noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability05noise_sigma1.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num100nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 100 observations, 100 simulations
    \caption{50 nodes, 100 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num500nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 500 observations, 100 simulations
    \caption{50 nodes, 500 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}


\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}    
        \matrix (fig) [matrix of nodes, row sep=-1.1em, column sep=-3em]{ 
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.3$} 
                \label{fig:subfig1}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma05.pdf}};
                       \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 0.5$} 
                \label{fig:subfig2}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability0noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0$, $\sigma^2 = 1$} 
                \label{fig:subfig3}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.3$} 
                \label{fig:subfig4}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 0.5$} 
                \label{fig:subfig5}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability03noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.3$, $\sigma^2 = 1$} 
                \label{fig:subfig6}
            \end{subfigure}
        &
        \\
            \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.3$} 
                \label{fig:subfig7}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 0.5$} 
                \label{fig:subfig8}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability05noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 0.5$, $\sigma^2 = 1$} 
                \label{fig:subfig9}
            \end{subfigure}
        &
        \\
        \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma03.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.3$} 
                \label{fig:subfig10}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma05.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 0.5$} 
                \label{fig:subfig11}
            \end{subfigure}
        &
             \begin{subfigure}{0.36\columnwidth}
                \centering
                \resizebox{\linewidth}{!}{
                    \begin{tikzpicture}
                        \node (img)  {\includegraphics[width=0.32 \columnwidth]{img/new/pointplots_version2/sparsity_lasso/F1_Score/n50observation_num1000nonlinear_probability1noise_sigma1.pdf}};
                        \node[below=of img, node distance=0cm, yshift=1.2cm, font=\color{black}] {\scalebox{0.35}{Sparsity}};
                        \node[left=of img, node distance=0cm, rotate=90, anchor=center, yshift=-1cm, font=\color{black}] {\scalebox{0.35}{F1 Score}};
                    \end{tikzpicture}
                } 
                \caption{$p_n = 1$, $\sigma^2 = 1$} 
                \label{fig:subfig12}
            \end{subfigure}
        &
        \\
        };
        \draw[-latex] ([xshift=-1mm]fig-1-1.west)  -- ([xshift=-1mm]fig-4-1.west) node[midway,below,sloped]{nonlinearity};
        \draw[-latex] ([yshift=2mm]fig-1-1.north)  -- ([yshift=2mm]fig-1-3.north) node[midway,above]{noise level};
    \end{tikzpicture}
    % 50 nodes, 1000 observations, 100 simulations
    \caption{50 nodes, 1000 observations, 100 simulations. Compared to other methods, our approach is stable wrt. noise level, connectivity and even partially non-linear relationships, significantly outperforming the majority of baselines.}
    \label{}
\end{figure*}

